Optimal Starting-Stopping and Switching of a CIR Process with Fixed Costs

This paper analyzes the problem of starting and stopping a Cox-Ingersoll-Ross (CIR) process with fixed costs. In addition, we also study a related optimal switching problem that involves an infinite sequence of starts and stops. We establish the conditions under which the starting-stopping and switching problems admit the same optimal starting and/or stopping strategies. We rigorously prove that the optimal starting and stopping strategies are of threshold type, and give the analytical expressions for the value functions in terms of confluent hypergeometric functions. Numerical examples are provided to illustrate the dependence of timing strategies on model parameters and transaction costs.

==> HCIR_1_W.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{HCIR_1_W.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7815,5332)(9286,-10623)
%  METADATA <id>47</id> 
\put(17086,-8551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>48</id> 
\put(9301,-8581){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
%  METADATA <id>49</id> 
\put(9681,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
%  METADATA <id>50</id> 
\put(9661,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>51</id> 
\put(14521,-8551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z^*=\phi(b^*)$}%
}}}}
%  METADATA <id>53</id> 
\put(13396,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(y_s)$}%
}}}}
%  METADATA <id>54</id> 
\put(12751,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(c_s)$}%
}}}}
\end{picture}%


==> HCIR_1_W_rf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{HCIR_1_W_rf.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7815,4899)(9286,-10190)
%  METADATA <id>47</id> 
\put(17086,-8551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>48</id> 
\put(9301,-8581){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
%  METADATA <id>49</id> 
\put(11461,-9541){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
%  METADATA <id>50</id> 
\put(11491,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>51</id> 
\put(14714,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z^*=\phi(b^*)$}%
}}}}
%  METADATA <id>53</id> 
\put(13810,-8558){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(y_s)$}%
}}}}
%  METADATA <id>54</id> 
\put(13192,-7985){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(c_s)$}%
}}}}
%  METADATA <id>55</id> 
\put(10561,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi(0)$}%
}}}}
\end{picture}%


==> hatHCIR_1_W.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hatHCIR_1_W.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11772,6627)(1696,-10096)
%  METADATA <id>48</id> 
\put(13411,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>49</id> 
\put(1711,-8506){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
%  METADATA <id>50</id> 
\put(2356,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{H}$}%
}}}}
%  METADATA <id>51</id> 
\put(10141,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{W}$}%
}}}}
%  METADATA <id>52</id> 
\put(5071,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{z}=\hat{\phi}(d^*)$}%
}}}}
%  METADATA <id>53</id> 
\put(8686,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(\bar{d})$}%
}}}}
%  METADATA <id>57</id> 
\put(11461,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(b^*)$}%
}}}}
%  METADATA <id>58</id> 
\put(9901,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(y_b)$}%
}}}}
\end{picture}%


==> hatHCIR_1_W_rf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hatHCIR_1_W_rf.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11772,6627)(1696,-10096)
%  METADATA <id>48</id> 
\put(13411,-8536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>49</id> 
\put(1711,-8506){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
%  METADATA <id>50</id> 
\put(4636,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{H}$}%
}}}}
%  METADATA <id>51</id> 
\put(10141,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{W}$}%
}}}}
%  METADATA <id>52</id> 
\put(5641,-8551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{z}=\hat{\phi}(d^*)$}%
}}}}
%  METADATA <id>53</id> 
\put(8866,-9121){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(\bar{d})$}%
}}}}
%  METADATA <id>57</id> 
\put(11461,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(b^*)$}%
}}}}
%  METADATA <id>58</id> 
\put(9916,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(y_b)$}%
}}}}
%  METADATA <id>60</id> 
\put(3766,-8551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\phi}(0)$}%
}}}}
\end{picture}%

